Modeling social resilience: Questions, answers, open problems

Resilience denotes the capacity of a system to withstand shocks and its ability to recover from them. We develop a framework to quantify the resilience of highly volatile, non-equilibrium social organizations, such as collectives or collaborating teams. It consists of four steps: (i) \emph{delimitation}, i.e., narrowing down the target systems, (ii) \emph{conceptualization}, .e., identifying how to approach social organizations, (iii) formal \emph{representation} using a combination of agent-based and network models, (iv) \emph{operationalization}, i.e. specifying measures and demonstrating how they enter the calculation of resilience. Our framework quantifies two dimensions of resilience, the \emph{robustness} of social organizations and their \emph{adaptivity}, and combines them in a novel resilience measure. It allows monitoring resilience instantaneously using longitudinal data instead of an ex-post evaluation.

==> figures/CZ-figure.tex <==
% Illustrates Frank's and Giona's splitting of resilience into robustness and adaptivity.
%
% - Examples for how to use the trees-tikzlibrary can be found here:
%     https://tex.stackexchange.com/q/142296
% - For the anchor alignment of the child-nodes, see Section 15.6 in
%     https://www.bu.edu/math/files/2013/08/tikzpgfmanual.pdf



\begin{tikzpicture}[edge from parent fork down,
                    level 1/.style={sibling distance=6cm},
                    level 2/.style={sibling distance=0.8cm}]
    \tikzstyle{Resilience}=[rectangle, very thick, draw=customB, fill=customB!20, rounded corners, minimum height=0.7cm]
    \tikzstyle{RobAda}=[rectangle, very thick, draw=customG, fill=customG!20, rounded corners, minimum height=0.7cm, align=center]
    \tikzstyle{Dimension}=[anchor=east, rotate=45]
    \node [Resilience] (Resilience) {\textbf{Resilience}} {
        child {
            node[RobAda] (Robustness) {\textbf{Robustness:} \textbf{Structural}}
                child[child anchor=east] {
                    node[Dimension] {\small Absorptive \citep{Francis2014,Vugrin2011}}
                        edge from parent[thick]
                }
                child[child anchor=east] {
                    node[Dimension] {\small Buffer \citep{IfejikaSperanza2014}}
                        edge from parent[thick]
                }
                child[child anchor=east] {
                    node[Dimension] {\small Coping \citep{Keck2013}}
                        edge from parent[thick]
                }
                child[child anchor=east] {
                    node[Dimension] {\small Redundant \citep{Bruneau2003a}}
                        edge from parent[thick]
                }
                child[child anchor=east] {
                    node[Dimension] {\small Robust \citep{Bruneau2003a}}
                        edge from parent[thick]
                }
            edge from parent[very thick]
        }
        child {
            node[RobAda] (Adaptivity) {\textbf{Adaptivity:} \textbf{Dynamic}}
                child[child anchor=east] {
                    node[Dimension] {\small Adaptive \citep{Keck2013,Francis2014}}
                        edge from parent[thick]
                }
                child[child anchor=east] {
                    node[Dimension] {\small Learning \citep{IfejikaSperanza2014}}
                        edge from parent[thick]
                }
                % child[child anchor=east] {
                %     node[Dimension] {\small Rapid \citep{Bruneau2003a}}
                %         edge from parent[thick]
                % }
                child[child anchor=east] {
                    node[Dimension] {\small Recoverability \citep{Francis2014}}
                        edge from parent[thick]
                }
                % child[child anchor=east] {
                %     node[Dimension] {\small Resourceful \citep{Bruneau2003a}}
                %         edge from parent[thick]
                % }
                child[child anchor=east] {
                    node[Dimension] {\small Self-organization \citep{IfejikaSperanza2014}}
                        edge from parent[thick]
                }
                child[child anchor=east] {
                    node[Dimension] {\small Transformative \citep{Keck2013}}
                        edge from parent[thick]
                }
            edge from parent[very thick]
        }
    };
\end{tikzpicture}


==> figures/critical_slowing_down.tex <==
% This Figure is a redesigned version of Figure~1 in:
%     Lenton, T. M., Livina, V. N., Dakos, V., van Nes, E. H., & Scheffer, M. (2012).
%     Early warning of climate tipping points from critical slowing down: comparing methods to improve robustness.
%     Philosophical Transactions of the Royal Society A: Mathematical, Physical and Engineering Sciences, 370(1962), 1185–1204.
%     https://doi.org/10.1098/rsta.2011.0304


% Draws little arcs that indicate motion in an object.
%     Usage: \centerarc[draw options](center coords)(starting angle:ending angle:radius)
%     Source: The definition of \centerarc is a copy-paste from https://tex.stackexchange.com/a/66220
\def\centerarc[#1](#2)(#3:#4:#5)
    { \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5); }


\tikzstyle{Potential}=[ultra thick]
\tikzstyle{Axis}=[thick, -Stealth]
\tikzstyle{MotionArrow}=[ultra thick, -{Triangle[length=8pt, width=10pt]}, line width=5pt]
\tikzstyle{RollingBall}=[circle, minimum size=15pt]
\tikzstyle{StableBall}=[circle, minimum size=15pt]


\resizebox{0.485\textwidth}{!}{
    \begin{tikzpicture}
        % Potential
        \draw[Potential, customB] (0, 0.25)
            .. controls (0.95, 0) and (1, 0.85) .. (2, 1)
            .. controls (3.85, 1) and (4.75, 0) .. (5, 3.25);
        \fill[shading=axis, left color=customB!25, right color=customB, shading angle=180] (0, 0.25)
            .. controls (0.95, 0) and (1, 0.85) .. (2, 1)
            .. controls (3.85, 1) and (4.75, 0) .. (5, 3.25)
            -- (5, 0)
            -- (0, 0)
            -- cycle;


        % Balls
        \node[StableBall, fill=customB] (stableball) at (3.8, 1.14) {};
        \node[RollingBall, fill=customB!40] (rollingball) at (2.27, 1.28) {};


        % Perturbation Waves
        \centerarc[](stableball)(10:40:0.325)
        \centerarc[](stableball)(10:40:0.37)
        \centerarc[](stableball)(10:40:0.415)

        \centerarc[](stableball)(140:170:0.325)
        \centerarc[](stableball)(140:170:0.37)
        \centerarc[](stableball)(140:170:0.415)

        \node[below, yshift=-7pt] at (stableball) {\emph{shock}};
        \node[above, anchor=south, yshift=7pt] at (rollingball) {\emph{low recovery rate}};


        % Motion Arrows
        \draw[MotionArrow, draw=customB!20]  ($(stableball)!0.3!(rollingball)$) -- ($(stableball)!0.75!(rollingball)$);


        % Axes
        \node at (2.5, -0.4) {State};
        \node[anchor=south, rotate=90] at (-0.1, 1.625) {Potential};

        \draw[Axis] (0, 0) -- (5.3, 0);
        \draw (1, 0.05) -- (1, -0.05);
        \draw (2, 0.05) -- (2, -0.05);
        \draw (3, 0.05) -- (3, -0.05);
        \draw (4, 0.05) -- (4, -0.05);
        \draw (5, 0.05) -- (5, -0.05);

        \draw[Axis] (0, 0) -- (0, 3.75);
        \draw (0.05, 1) -- (-0.05, 1);
        \draw (0.05, 2) -- (-0.05, 2);
        \draw (0.05, 3) -- (-0.05, 3);
    \end{tikzpicture}
}

